Tailoring Fault-Tolerance to Quantum Algorithms

The standard approach to universal fault-tolerant quantum computing is to develop a general purpose quantum error correction mechanism that can implement a universal set of logical gates fault-tolerantly. Given such a scheme, any quantum algorithm can be realized fault-tolerantly by composing the relevant logical gates from this set. However, we know that quantum computers provide a significant quantum advantage only for specific quantum algorithms. Hence, a universal quantum computer can likely gain from compiling such specific algorithms using tailored quantum error correction schemes. In this work, we take the first steps towards such algorithm-tailored quantum fault-tolerance. We consider Trotter circuits in quantum simulation, which is an important application of quantum computing. We develop a solve-and-stitch algorithm to systematically synthesize physical realizations of Clifford Trotter circuits on the well-known $\llbr n,n-2,2 \rrbr$ error-detecting code family. Our analysis shows that this family implements Trotter circuits with essentially optimal depth under reasonable assumptions, thereby serving as an illuminating example of tailored quantum error correction. We achieve fault-tolerance for these circuits using flag gadgets, which add minimal overhead. Importantly, the solve-and-stitch algorithm has the potential to scale beyond this specific example, as illustrated by a generalization to the four-qubit logical Clifford Trotter circuit on the $\llbr 20,4,2 \rrbr$ hypergraph product code, thereby providing a principled approach to tailored fault-tolerance in quantum computing.

==> figures/solve-stitch_depth_scaling.tex <==
% \documentclass[varwidth]{standalone}

% \usepackage{tikz,pgfplots,tkz-graph,color}
% \pgfplotsset{compat=newest}
% \pgfplotsset{plot coordinates/math parser=false}

% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% %
% \begin{document}
% \scalebox{0.85}{%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Number of logical qubits, $k$},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Depth of complete physical circuit},
xmajorgrids, ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Depth of Circuit with the increase of k when h=2},
legend style={at={(0.025,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark size=1.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
2	5\\
4	10\\
6	19\\
8	32\\
10	49\\
12	70\\
14	95\\
16	124\\
18	157\\
20	194\\
22	235\\
24	280\\
26	329\\
28	382\\
30	439\\
};
%\addlegendentry{Circuit from Theorem~\ref{thm:qsk_depth_distance2} (shown in Fig.~\ref{fig:qsk_distance2_physical_full})}
\addlegendentry{Circuit from Theorem~12 (shown in Fig.~6)}

\addplot [color=red, mark size=2.5pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	11\\
4	23\\
6	35\\
8	47\\
10	59\\
12	71\\
14	83\\
16	95\\
18	107\\
20	119\\
22	131\\
24	143\\
26	155\\
28	167\\
30	179\\
};
\addlegendentry{Optimized circuit from Theorem~13}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
% }
% \end{document}

